Benchmarking Quantum Machine Learning for Power-System Attack Detection: Evaluation Choices Can Decide the Outcome

Quantum machine learning is proposed to detect grid cyberattacks, but no study we could read tests quantum and classical detectors under white-box, transfer, and black-box attacks and random label flips in one protocol. We compare two quantum and six classical detectors on public grid-attack data under equal tuning budgets. Our main finding: evaluation choices can decide the outcome. On these data, seven choices each changed a reported result with model families fixed. Row-level splits inflate our best score by 0.31 macro-averaged F1 over held-out files, where matched-dimensionality classical and quantum models barely clear chance. Under its own white-box attack the quantum kernel's score falls from 0.56 to 0.01 (chance 0.50), while a transferred attack in the same run leaves 0.52. Trees admit no gradient-based white-box attack, so their attacked scores are upper bounds. These attack results use eight-dimension detectors under row-level splits. On gas-pipeline and simulated-grid data, neither quantum detector is more accurate or consistently more robust; three of the seven choices reproduce fully on gas data with one pressure feature log-scaled (two within noise), and none of the four checked on the grids does. Benchmarks should hold out whole files and give every model its own attack where possible. We release code and checklist.

==> sections/fig_data_splits.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[node distance=2.2mm]
\pgfmathsetlengthmacro{\W}{\columnwidth-7.4pt}
\pgfmathsetlengthmacro{\H}{(\columnwidth-4pt)/2-7.4pt}
\node[dbox, mreference, text width=\W] (src) at (0,0)
  {\dt{15 released source files (MSU/ORNL testbed)}{two generators, two lines, and four relays,
  each with a PMU; 128 features; 36 or 37 of the 37 scenarios per file; no timestamp column}};
\node[dbox, mreference, text width=\W, below=of src.south west, anchor=north west] (smp)
  {\dt{Each file: an order-preserving 1\% sample of one recording}{inferred from row order;
  adjacent rows are near-copies}};
\node[dbox, mreference, text width=\W, below=of smp.south west, anchor=north west] (prep)
  {\dt{Pool files, remove duplicates, impute infinite impedances}{imputation, scaler, and PCA
  are fit on the training split only}};
\node[dbox, mreference, text width=\W, below=of prep.south west, anchor=north west] (rows)
  {\dt{\NumRowsBinary{} rows: attack against natural}{\NumAttackShare\%/\NumNaturalShare\%;
  a three-class variant (no event, natural, attack) replicates the diagnostics\\
  \pbar{0.97*\W}{\NumAttackShare/qgAttack, \NumNaturalShare/qgReference!55}}};
\foreach \a/\b in {src/smp, smp/prep, prep/rows} \draw[darrow] (\a.south) -- (\b.north);
\coordinate (rule) at ($(rows.south west)+(0,-6.2mm)$);
\draw[line width=0.8pt] (rule) -- ++(\columnwidth-1.2pt,0);
\node[dhead] (sh) at ($(rule)+(0,1.1mm)$) {Split protocols};
\node[dnote, right=1.5mm of sh.south east, anchor=south west] {same transforms; only the
  split indices change};
\node[dbox, mchoice, text width=\H, minimum height=14.2mm, below=2.2mm of rule, anchor=north west]
  (rl) {\dt{Row-level 60/20/20}{stratified; fixed indices shared by every model
  (\NumTrainRows{} training rows)}};
\node[dbox, mchoice, text width=\H, minimum height=14.2mm, right=4pt of rl.north east,
  anchor=north west] (wf) {\dt{Within-file}{random rows inside each file: the rule the
  benchmark was introduced with}};
\node[dbox, mcontrol, text width=\H, minimum height=14.2mm, below=4pt of rl.south west,
  anchor=north west] (ho) {\dt{Whole files held out}{5 and 20 file partitions; the
  row-level tuning is reused, and retuning is checked separately}};
\node[dbox, mcontrol, text width=\H, minimum height=14.2mm, right=4pt of ho.north east,
  anchor=north west] (tm) {\dt{Temporal and middle-band}{positional splits inside each
  scenario block; the middle 60\% trains}};
\node[dbox, mcontrol, text width=\W, below=5.5mm of ho.south west, anchor=north west] (aud)
  {\dt{Leakage audit}{share of test rows with a training neighbor closer than 0.1
  (standardized); score against file-order distance gives the leak's length}};
\draw[darrow] (aud.north |- ho.south) -- (aud.north);
\node[dbox, mreference, text width=\W, below=of aud.south west, anchor=north west] (out)
  {\dt{Accuracy reported per protocol}{robustness runs use the row-level split; the white-box
  kernel contrast and the random control are repeated under whole-file training}};
\draw[darrow] (aud.south) -- (out.north);
\end{tikzpicture}
\caption{Data preparation and the split protocols. Every protocol uses the same transforms;
only the split indices change.}
\label{fig:data}
\end{figure}


==> sections/fig_models.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[node distance=2.2mm]
\pgfmathsetlengthmacro{\W}{\columnwidth-7.4pt}
\pgfmathsetlengthmacro{\H}{(\columnwidth-4pt)/2-7.4pt}
\node[dbox, mreference, text width=\W] (tr) at (0,0)
  {\dt{Training split (\NumTrainRows{} rows)}{scaler fit on the training split only}};
\node[dbox, mclassical, text width=\H, minimum height=17.6mm, below=5mm of tr.south west,
  anchor=north west] (ra) {\dt{Regime (a): all 128 features}{no reduction; the full training
  split (RBF-SVM: a stratified 10\,000-row cap)}};
\node[dbox, mreference, text width=\H, minimum height=17.6mm, right=4pt of ra.north east, anchor=north west]
  (rb) {\dt{Regime (b): PCA to 8, 12, or 16}{rescaled to $[-\pi,\pi]$; qubits $=$ dimensions;
  a stratified 2000-row cap, forced by the $O(N^2)$ kernel cost, for every model}};
\node[dbox, mclassical, text width=\H, minimum height=29.6mm, below=of ra.south west, anchor=north west]
  (cz) {\dt{Classical zoo \mdots{qgClassical}{6}}{logistic regression, RBF-SVM, random forest,
  XGBoost, LightGBM, two-layer MLP; class weights (the MLP takes balanced sample weights; its
  unweighted fit is kept as the transfer surrogate); runs in both regimes}};
\node[dbox, mquantum, text width=\H, minimum height=29.6mm, below=of rb.south west, anchor=north west]
  (qm) {\dt{Quantum models \mdots{qgQuantum}{2}}{QSVM: fidelity kernel with RY-angle or ZZ map,
  encoding bandwidth tuned; regime (b) only. VQC: angle encoding and strongly entangling layers, depth 2, 4,
  or 6; class-weighted loss. Exact statevector simulation}};
\draw[darrow] (ra.north |- tr.south) -- (ra.north);
\draw[darrow] (rb.north |- tr.south) -- (rb.north);
\draw[darrow] (ra.south) -- (cz.north);
\draw[darrow] (rb.south) -- (qm.north);
\node[dbox, mreference, text width=\W, below=5mm of cz.south west, anchor=north west] (tune)
  {\dt{Equal-budget tuning for every model}{Optuna, 50 trials on validation macro-F1, over
  seeds 0, 1, and 2 (classical) or seed 0 (VQC; the QSVM is deterministic); the quantum models
  are scored on a 2000-row validation subset; the winner is retrained on seeds 0 to 9}};
\draw[darrow] (cz.south) -- (cz.south |- tune.north);
\draw[darrow] (qm.south) -- (qm.south |- tune.north);
\node[dbox, mreference, text width=\W, below=of tune.south west, anchor=north west] (test)
  {\dt{Test split touched once per final configuration}{mean $\pm$ std over ten seeds;
  Wilcoxon signed-rank tests with Holm correction; paired bootstrap (10\,000 resamples) for
  the deterministic QSVM}};
\node[dbox, mquantum, text width=\W, below=of test.south west, anchor=north west] (diag)
  {\dt{Kernel diagnostics against the tuned RBF kernel}{KTA and geometric difference $g$,
  Eq.~(\ref{eq:diag}); label-alignment positive control}};
\draw[darrow] (tune.south) -- (test.north);
\draw[darrow] (test.south) -- (diag.north);
\end{tikzpicture}
\caption{Feature regimes, models, and tuning. Every model gets the same tuning budget and the
same test protocol.}
\label{fig:models}
\end{figure}


==> sections/fig_overview.tex <==
\begin{figure*}[!t]
\centering
\begin{tikzpicture}[node distance=1.6mm]
\pgfmathsetlengthmacro{\C}{(\textwidth-20mm-1pt)/6}
\pgfmathsetlengthmacro{\T}{\C-7.4pt}
\coordinate (k1) at (0,0);
\foreach \i [count=\j from 2] in {1,...,5} \coordinate (k\j) at ($(k\i)+(\C+4mm,0)$);
\foreach \c/\n/\h in {k1/1/1. Data, k2/2/2. Split protocols, k4/2/3. Models, k6/1/4. Attacks} {
  \draw[line width=0.8pt] (\c) -- ++({\n*\C+(\n-1)*4mm},0);
  \node[dhead, anchor=base west] at ($(\c)+(0,-3.7mm)$) {\h};
}
\node[dbox, mreference, text width=\T, minimum height=17.5mm, below=6.2mm of k1, anchor=north west] (b1)
  {\dt{MSU/ORNL data}{\NumRowsBinary{} rows, 128 features, 15 files\\
  \pbar{0.96*\T}{\NumAttackShare/qgAttack, \NumNaturalShare/qgReference!55}\\
  attack \NumAttackShare\% of rows}};
\node[dbox, mchoice, text width=\T, minimum height=17.5mm, below=6.2mm of k2, anchor=north west] (b2)
  {\dt{Row-level split}{60/20/20, the common choice\\
  \pbar{0.96*\T}{60/qgChoice, 20/qgChoice!60, 20/qgChoice!30}}};
\node[dbox, mcontrol, text width=\T, minimum height=17.5mm, below=6.2mm of k3, anchor=north west] (b3)
  {\dt{Whole files held out}{the control for the leak}};
\node[dbox, mclassical, text width=\T, minimum height=17.5mm, below=6.2mm of k4, anchor=north west] (b4)
  {\dt{Six classical \mdots{qgClassical}{6}}{128 features, or PCA to 8, 12, 16}};
\node[dbox, mquantum, text width=\T, minimum height=17.5mm, below=6.2mm of k5, anchor=north west] (b5)
  {\dt{Two quantum \mdots{qgQuantum}{2}}{QSVM and VQC, one qubit per dimension}};
\node[dbox, mattack, text width=\T, minimum height=17.5mm, below=6.2mm of k6, anchor=north west] (b6)
  {\dt{Attacks and noise}{white-box where gradients exist; transfer; black-box; label flips; noise}};
\foreach \a/\b in {b1/b2, b3/b4, b5/b6}
  \draw[darrow] ($(\a.east)+(0.4mm,0)$) -- ($(\b.west)+(-0.4mm,0)$);
\node[fit=(b1)(b2)(b3)(b4)(b5)(b6), inner sep=0pt] (lowest) {};
\coordinate (lg) at ($(lowest.south west -| k1)+(0,-2.6mm)$);
\draw[line width=0.8pt] (lg) -- ++(6*\C+20mm-1.2pt,0);
\node[anchor=north west, inner sep=0pt, font=\footnotesize] at ($(lg)+(0,-1.6mm)$)
  {\textbf{Color key:}\quad \mkey{mclassical}{classical model}\quad
  \mkey{mquantum}{quantum model}\quad \mkey{mattack}{attack}\quad
  \mkey{mchoice}{evaluation choice}\quad \mkey{mcontrol}{control that checks it}\quad
  \mkey{mreference}{data, reference}};
\end{tikzpicture}
\caption{Benchmark at a glance. Every model gets the same 50 tuning trials, and the
classical models are retrained on ten seeds.
Colors keep one meaning in every exhibit (key at the bottom; the replication figure has
its own)\ifarxivbuild.
Figs.~\ref{fig:threat}, \ref{fig:data}, and~\ref{fig:models} detail the stages\else.
Table~\ref{tab:attacks} details the attacks\fi.}
\label{fig:overview}
\end{figure*}


==> sections/fig_threat.tex <==
\begin{figure*}[!t]
\centering
\begin{tikzpicture}[node distance=1.6mm]
\pgfmathsetlengthmacro{\C}{(\textwidth-12mm-1pt)/3}
\pgfmathsetlengthmacro{\T}{\C-7.4pt}
\coordinate (c1) at (0,0);
\coordinate (c2) at ($(c1)+(\C+6mm,0)$);
\coordinate (c3) at ($(c2)+(\C+6mm,0)$);
\foreach \c/\h in {c1/Threat model, c2/Attacks, c3/Targets and metrics} {
  \draw[line width=0.8pt] (\c) -- ++(\C,0);
  \node[dhead] at ($(\c)+(0,-4.4mm)$) {\h};
}
\node[dbox, mattack, text width=\T, below=6.5mm of c1, anchor=north west] (goal)
  {\dt{Goal: misclassification}{a missed attack or a false alarm}};
\node[dbox, mattack, text width=\T, below=of goal.south west, anchor=north west] (cap)
  {\dt{Capability: an $\ell_\infty$ ball in standardized PCA space}{$\varepsilon \in \{0.01,
  0.05, 0.1, 0.2, 0.3, 0.5\}\,\sigma$ ($\sigma$: training-split standard deviation per
  component); end states to $2\sigma$ and beyond}};
\node[dbox, mattack, text width=\T, below=of cap.south west, anchor=north west] (know)
  {\dt{Knowledge depends on the model}{white-box: MLP, VQC, both kernel machines, logistic regression; gray-box
  (MLP surrogate, same data, scaler, and PCA): trees, and every model under the shared protocol
  but the MLP and the VQC; black-box (queries): every family}};
\node[dbox, mattack, text width=\T, below=of know.south west, anchor=north west] (train)
  {\dt{Training time: label poisoning}{random flips of 5, 10, or 20\% of the training labels,
  with no attacker knowledge}};
\node[dbox, mreference, text width=\T, below=of train.south west, anchor=north west] (phys)
  {\dt{No power-flow consistency enforced}{perturbations mapped back to the 128 raw
  channels\ifarxivbuild; one attack recomputes a relay's derived channels\fi; the simulated grids
  add a physics-respecting attacker}};
\node[dbox, mattack, text width=\T, below=6.5mm of c2, anchor=north west] (pgd)
  {\dt{White-box PGD}{20 steps of $0.25\varepsilon$ from one random start; MLP and VQC;
  500 test points, ten seeds}};
\node[dbox, mattack, cbar, text width=\T, below=of pgd.south west, anchor=north west] (kern)
  {\dt{White-box kernel attack}{the QSVM decision function differentiated through the
  simulator; the tuned RBF-SVM as matched control}};
\node[dbox, mattack, cbar, text width=\T, below=of kern.south west, anchor=north west] (tran)
  {\dt{Gray-box transfer}{MLP surrogate as tuned and with balanced weights (and an RBF-SVM
  surrogate); every set against every model}};
\node[dbox, mattack, cbar, text width=\T, below=of tran.south west, anchor=north west] (hsj)
  {\dt{Decision-based black-box}{HopSkipJump, about 600 queries (to about 10\,900 on three models), five
  or ten restarts, 100 points;
  random-perturbation control at matched radius}};
\node[dbox, mattack, text width=\T, below=of hsj.south west, anchor=north west] (sq)
  {\dt{Score-based black-box}{Square search, 600 queries per point at 0.1, 0.3, $0.5\sigma$;
  three seeds}};
\node[dbox, mattack, text width=\T, below=of sq.south west, anchor=north west] (pois)
  {\dt{Poisoning and benign noise}{label flips, then retraining; Gaussian sensor noise at
  three signal-to-noise ratios}};
\node[dbox, mreference, text width=\T, below=6.5mm of c3, anchor=north west] (fam)
  {\dt{All eight model families}{six classical \mdots{qgClassical}{6} (logistic regression,
  RBF-SVM, random forest, XGBoost, LightGBM, MLP) and two quantum \mdots{qgQuantum}{2}
  (QSVM, VQC)}};
\node[dbox, mreference, text width=\T, below=of fam.south west, anchor=north west] (met)
  {\dt{Metrics}{clean and attacked macro-F1; retention; macro-F1 minus the stratified-random
  floor}};
\node[dbox, mreference, text width=\T, below=of met.south west, anchor=north west] (bbr)
  {\dt{Black-box readings}{median $\ell_\infty$ distortion; random-flip rate; rays that cross
  more than one boundary}};
\node[dbox, mreference, text width=\T, below=of bbr.south west, anchor=north west] (op)
  {\dt{Operator view}{detection and false-alarm rates at a validation-fitted 1\%
  false-positive rate}};
\node[dbox, mreference, cbar, text width=\T, below=of op.south west, anchor=north west] (end)
  {\dt{End-state analysis}{disabled or inverted; loss- against distance-seeking objective;
  bandwidth and $C$ sweeps}};
\node[dbox, mcontrol, text width=\T, below=of end.south west, anchor=north west] (rep)
  {\dt{Replication under whole-file training}{white-box kernel contrast; random-flip control}};
\foreach \a/\b in {fam/met, met/bbr, bbr/op, op/end, end/rep} \draw[darrow] (\a.south) -- (\b.north);
\coordinate (lg) at ($(pois.south west -| c1)+(0,-3mm)$);
\draw[line width=0.8pt] (lg) -- ++(3*\C+12mm-1.2pt,0);
\node[anchor=north west, inner sep=0pt, font=\footnotesize] at ($(lg)+(0,-1.6mm)$)
  {\mkey{mattack}{attack}\quad \mkey{mcontrol}{control}\quad \mkey{mreference}{data,
  reference}\quad \tikz[baseline=-0.5ex]{\node[dbox, mreference, cbar, minimum width=4.2mm,
  minimum height=2.4mm, inner sep=0pt, anchor=center]{};}~holds a control that changed a
  conclusion (Fig.~\ref{fig:checklist})};
\end{tikzpicture}
\caption{Threat model, attacks, and what each attack is measured on. Attacks are crafted in
the models' standardized input space for every family.}
\label{fig:threat}
\end{figure*}

